Do LLM hallucination detectors suffer from low-resource effect?

LLMs, while outperforming humans in a wide range of tasks, can still fail in unanticipated ways. We focus on two pervasive failure modes: (i) hallucinations, where models produce incorrect information about the world, and (ii) the low-resource effect, where the models show impressive performance in high-resource languages like English but the performance degrades significantly in low-resource languages like Bengali. We study the intersection of these issues and ask: do hallucination detectors suffer from the low-resource effect? We conduct experiments on five tasks across three domains (factual recall, STEM, and Humanities). Experiments with four LLMs and three hallucination detectors reveal a curious finding: As expected, the task accuracies in low-resource languages experience large drops (compared to English). However, the drop in detectors' accuracy is often several times smaller than the drop in task accuracy. Our findings suggest that even in low-resource languages, the internal mechanisms of LLMs might encode signals about their uncertainty. Further, the detectors are robust within language (even for non-English) and in multilingual setups, but not in cross-lingual settings without in-language supervision.

==> (inline-0) <==
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} 
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn 
\\
\midrule
\mistralS
 & 79 & 70 & 74 & 74 & 71
 & 77 & 81 & 73 & 84 & 72
 & 78 & 83 & 80 & 74 & 82
 & 73 & 66 & 54 & 51
 & 72 & 66 & 55 & 52
\\
\llamaS
 & 79 & 74 & 68 & 69 & 68
 & 86 & 87 & 77 & 83 & 78
 & 88 & 84 & 83 & 81 & 85
 & 77 & 74 & 66 & 66
 & 78 & 73 & 65 & 64
\\
\mistralM
 & 78 & 76 & 71 & 73 & 70
 & 83 & 93 & 80 & 85 & 82
 & 86 & 89 & 84 & 85 & 86
 & 74 & 72 & 72 & 62
 & 70 & 76 & 64 & 62
\\
\llamaM
 & 82 & 75 & 66 & 69 & 70
 & 86 & 93 & 82 & 79 & 82
 & 82 & 89 & 87 & 81 & 89
 & 83 & 80 & 83 & 75
 & 86 & 78 & 80 & 72
\\
\midrule
\avg
 & 80 & 74 & 70 & 71 & 70
 & 83 & 88 & 78 & 83 & 78
 & 84 & 86 & 84 & 80 & 86
 & 77 & 73 & 69 & 64
 & 76 & 73 & 66 & 62
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} 
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn 
\\
\midrule
\mistralS
 & 82 & 72 & 75 & 74 & 71
 & 79 & 85 & 66 & 83 & 77
 & 81 & 84 & 75 & 77 & 86
 & 76 & 67 & 57 & 52
 & 73 & 67 & 57 & 51
\\
\llamaS
 & 79 & 74 & 72 & 74 & 70
 & 83 & 87 & 77 & 84 & 77
 & 88 & 85 & 84 & 81 & 84
 & 78 & 74 & 66 & 66
 & 78 & 74 & 63 & 63
\\
\mistralM
 & 76 & 77 & 72 & 77 & 70
 & 86 & 94 & 82 & 85 & 82
 & 82 & 89 & 86 & 86 & 86
 & 82 & 79 & 73 & 69
 & 78 & 81 & 65 & 64
\\
\llamaM
 & 80 & 77 & 65 & 69 & 71
 & 87 & 94 & 78 & 78 & 80
 & 82 & 88 & 88 & 82 & 86
 & 84 & 80 & 83 & 75
 & 86 & 79 & 81 & 72
\\
\midrule
\avg
 & 79 & 75 & 71 & 74 & 70
 & 84 & 90 & 76 & 82 & 79
 & 83 & 86 & 83 & 82 & 86
 & 80 & 75 & 70 & 66
 & 79 & 75 & 66 & 62
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} 
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn 
\\
\midrule
\mistralS
 & 71 & 69 & 66 & 66 & 62
 & 76 & 72 & 67 & 58 & 66
 & 68 & 72 & 65 & 64 & 58
 & 57 & 59 & 53 & 53
 & 58 & 59 & 53 & 52
\\
\llamaS
 & 71 & 72 & 68 & 68 & 69
 & 78 & 77 & 67 & 58 & 65
 & 75 & 69 & 63 & 68 & 65
 & 63 & 64 & 57 & 55
 & 64 & 68 & 57 & 56
\\
\mistralM
 & 78 & 69 & 65 & 68 & 69
 & 81 & 87 & 71 & 77 & 63
 & 61 & 74 & 69 & 69 & 64
 & 63 & 63 & 54 & 54
 & 57 & 58 & 57 & 53
\\
\llamaM
 & 74 & 68 & 62 & 63 & 69
 & 69 & 82 & 48 & 61 & 76
 & 56 & 65 & 54 & 63 & 59
 & 54 & 52 & 53 & 55
 & 53 & 54 & 51 & 52
\\
\midrule
\avg
 & 74 & 70 & 65 & 66 & 67
 & 76 & 80 & 63 & 64 & 68
 & 65 & 70 & 63 & 66 & 62
 & 59 & 60 & 54 & 54
 & 58 & 60 & 54 & 53
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} 
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn 
\\
\midrule
\mistralS
& 67 & 65 & 55 & 58 & 53
& 76 & 69 & 71 & 67 & 64
& 71 & 68 & 65 & 60 & 57
& 61 & 63 & 54 & 53 
& 64 & 61 & 55 & 54
\\
\llamaS
& 74 & 68 & 62 & 60 & 58
& 82 & 69 & 73 & 76 & 72
& 73 & 62 & 70 & 74 & 70
& 68 & 66 & 59 & 55 
& 67 & 68 & 60 & 57
\\
\mistralM
& 71 & 61 & 58 & 60 & 57
& 79 & 73 & 73 & 70 & 68
& 63 & 68 & 73 & 68 & 73
& 59 & 64 & 55 & 56
& 58 & 63 & 57 & 57
\\
\llamaM
& 71 & 64 & 62 & 67 & 69
& 70 & 61 & 61 & 69 & 76
& 64 & 67 & 67 & 63 & 75
& 60 & 60 & 61 & 58 
& 55 & 55 & 56 & 55
\\
\midrule
\avg
 & 71 & 64 & 59 & 61 & 59
 & 77 & 68 & 70 & 70 & 70
 & 68 & 66 & 69 & 66 & 69
 & 62 & 63 & 57 & 56
 & 61 & 62 & 57 & 56
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 79 & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓10} & 77 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{red!10}{\scriptsize ↓06} & 78 & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑05} & 73 & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!30}{\scriptsize ↓30} & 72 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓28} \\
\llamaS & 79 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓14} & 86 & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!10}{\scriptsize ↓09} & 88 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓03} & 77 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓14} & 78 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!20}{\scriptsize ↓18} \\
\mistralM & 78 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓10} & 83 & \colorbox{green!20}{\scriptsize ↑12} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓01} & 86 & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{red!10}{\scriptsize ↓01} & {\scriptsize ↓0} & 74 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓16} & 70 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓11} \\
\llamaM & 82 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!30}{\scriptsize ↓20} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓15} & 86 & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓05} & 82 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{green!10}{\scriptsize ↑09} & 83 & \colorbox{red!10}{\scriptsize ↓04} & {\scriptsize ↓0} & \colorbox{red!20}{\scriptsize ↓10} & 86 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!20}{\scriptsize ↓16} \\
\midrule
\avg & 80 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓12} & 83 & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{red!10}{\scriptsize ↓06} & {\scriptsize ↓0} & \colorbox{red!10}{\scriptsize ↓06} & 84 & \colorbox{green!10}{\scriptsize ↑02} & {\scriptsize ↓0} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑02} & 77 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓17} & 76 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓18} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 71 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!20}{\scriptsize ↓13} & 76 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!20}{\scriptsize ↓13} & 68 & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓15} & 57 & \colorbox{green!10}{\scriptsize ↑04} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓07} & 58 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓10} \\
\llamaS & 71 & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓03} & 78 & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!20}{\scriptsize ↓17} & 75 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓13} & 63 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓13} & 64 & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓12} \\
\mistralM & 78 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓12} & 81 & \colorbox{green!10}{\scriptsize ↑07} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!30}{\scriptsize ↓22} & 61 & \colorbox{green!30}{\scriptsize ↑21} & \colorbox{green!20}{\scriptsize ↑13} & \colorbox{green!20}{\scriptsize ↑13} & \colorbox{green!10}{\scriptsize ↑05} & 63 & {\scriptsize ↓0} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓14} & 57 & \colorbox{green!10}{\scriptsize ↑02} & {\scriptsize ↓0} & \colorbox{red!10}{\scriptsize ↓07} \\
\llamaM & 74 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!10}{\scriptsize ↓07} & 69 & \colorbox{green!20}{\scriptsize ↑19} & \colorbox{red!30}{\scriptsize ↓30} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{green!20}{\scriptsize ↑10} & 56 & \colorbox{green!20}{\scriptsize ↑16} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{green!20}{\scriptsize ↑12} & \colorbox{green!10}{\scriptsize ↑05} & 54 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{green!10}{\scriptsize ↑02} & 53 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓02} \\
\midrule
\avg & 74 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!10}{\scriptsize ↓09} & 76 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓11} & 65 & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓05} & 59 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓08} & 58 & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓09} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 67 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓18} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!30}{\scriptsize ↓21} & 76 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓16} & 71 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!30}{\scriptsize ↓20} & 61 & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓13} & 64 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓16} \\
\llamaS & 74 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓22} & 82 & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!20}{\scriptsize ↓12} & 73 & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!10}{\scriptsize ↓04} & 68 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓19} & 67 & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓15} \\
\mistralM & 71 & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓18} & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!30}{\scriptsize ↓20} & 79 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓14} & 63 & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{green!20}{\scriptsize ↑16} & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{green!20}{\scriptsize ↑16} & 59 & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓05} & 58 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{red!10}{\scriptsize ↓02} \\
\llamaM & 71 & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓03} & 70 & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{green!10}{\scriptsize ↑09} & 64 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{green!20}{\scriptsize ↑17} & 60 & {\scriptsize ↓0} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓03} & 55 & {\scriptsize ↓0} & \colorbox{green!10}{\scriptsize ↑02} & {\scriptsize ↓0} \\
\midrule
\avg & 71 & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓17} & 77 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓09} & 68 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{green!10}{\scriptsize ↑01} & 62 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓10} & 61 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓08} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language}
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
\\
\midrule
\mistralS
 & 79 & 74 & 77 & 75 & 75
 & 82 & 86 & 76 & 88 & 83
 & 83 & 84 & 77 & 75 & 80
\\
\llamaS
 & 86 & 74 & 72 & 76 & 75
 & 84 & 88 & 83 & 85 & 85
 & 88 & 83 & 85 & 83 & 86
\\
\mistralM
 & 81 & 77 & 74 & 78 & 72
 & 81 & 94 & 82 & 86 & 86
 & 84 & 90 & 85 & 88 & 87 
\\
\midrule
\avg
 & 82 & 75 & 74 & 76 & 74
 & 82 & 89 & 80 & 86 & 84
 & 85 & 85 & 82 & 82 & 84
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language}
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
\\
\midrule
\mistralS
 & 82 & 77 & 78 & 75 & 76
 & 85 & 90 & 76 & 89 & 89
 & 84 & 85 & 80 & 77 & 83
\\
\llamaS
 & 82 & 76 & 74 & 77 & 76
 & 83 & 88 & 84 & 87 & 85
 & 89 & 85 & 86 & 85 & 87
\\
\mistralM
 & 83 & 79 & 76 & 80 & 73
 & 85 & 95 & 83 & 89 & 88
 & 86 & 90 & 88 & 86 & 89
\\
\midrule
\avg
 & 82 & 77 & 75 & 77 & 74
 & 84 & 90 & 81 & 88 & 87
 & 86 & 86 & 84 & 82 & 86
\\
\bottomrule
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{\en} & \textbf{\de} & \textbf{\hi} & \textbf{\bn} & \textbf{\ur} \\
\hline
\multirow{4}{*}{mTREx -- Capitals} & \mistralS & 0.765 ± 0.019 & 0.717 ± 0.022 & 0.763 ± 0.022 & 0.722 ± 0.024 & 0.718 ± 0.036 \\
 & \llamaS & 0.767 ± 0.019 & 0.739 ± 0.021 & 0.690 ± 0.022 & 0.711 ± 0.026 & 0.677 ± 0.022 \\
 & \mistralM & 0.760 ± 0.024 & 0.777 ± 0.018 & 0.684 ± 0.031 & 0.713 ± 0.022 & 0.683 ± 0.023 \\
 & \llamaM & 0.785 ± 0.021 & 0.739 ± 0.021 & 0.669 ± 0.020 & 0.679 ± 0.018 & 0.717 ± 0.022 \\
\hline
\multirow{4}{*}{mTREx -- Country} & \mistralS & 0.768 ± 0.015 & 0.803 ± 0.021 & 0.718 ± 0.035 & 0.809 ± 0.066 & 0.750 ± 0.049 \\
 & \llamaS & 0.854 ± 0.020 & 0.879 ± 0.012 & 0.763 ± 0.020 & 0.830 ± 0.021 & 0.767 ± 0.017 \\
 & \mistralM & 0.849 ± 0.016 & 0.931 ± 0.006 & 0.793 ± 0.019 & 0.845 ± 0.015 & 0.806 ± 0.015 \\
 & \llamaM & 0.855 ± 0.015 & 0.923 ± 0.012 & 0.808 ± 0.020 & 0.804 ± 0.015 & 0.820 ± 0.018 \\
\hline
\multirow{4}{*}{mTREx -- Official Language} & \mistralS & 0.786 ± 0.021 & 0.800 ± 0.021 & 0.784 ± 0.027 & 0.717 ± 0.028 & 0.754 ± 0.041 \\
 & \llamaS & 0.878 ± 0.018 & 0.837 ± 0.017 & 0.826 ± 0.013 & 0.834 ± 0.019 & 0.837 ± 0.016 \\
 & \mistralM & 0.831 ± 0.019 & 0.891 ± 0.014 & 0.825 ± 0.015 & 0.842 ± 0.013 & 0.835 ± 0.015 \\
 & \llamaM & 0.832 ± 0.022 & 0.883 ± 0.022 & 0.854 ± 0.014 & 0.806 ± 0.021 & 0.866 ± 0.014 \\
\hline
\multirow{4}{*}{G-MMLU -- STEM} & \mistralS & 0.734 ± 0.016 & 0.692 ± 0.020 & 0.556 ± 0.024 & 0.519 ± 0.017 & -- \\
 & \llamaS & 0.737 ± 0.020 & 0.721 ± 0.017 & 0.677 ± 0.026 & 0.638 ± 0.024 & -- \\
 & \mistralM & 0.756 ± 0.022 & 0.719 ± 0.023 & 0.688 ± 0.021 & 0.647 ± 0.025 & -- \\
 & \llamaM & 0.812 ± 0.018 & 0.813 ± 0.014 & 0.856 ± 0.010 & 0.758 ± 0.015 & -- \\
\hline
\multirow{4}{*}{G-MMLU -- Humanities} & \mistralS & 0.735 ± 0.016 & 0.671 ± 0.018 & 0.546 ± 0.024 & 0.528 ± 0.026 & -- \\
 & \llamaS & 0.749 ± 0.019 & 0.736 ± 0.016 & 0.645 ± 0.022 & 0.636 ± 0.026 & -- \\
 & \mistralM & 0.685 ± 0.020 & 0.731 ± 0.020 & 0.626 ± 0.027 & 0.598 ± 0.018 & -- \\
 & \llamaM & 0.798 ± 0.027 & 0.805 ± 0.021 & 0.783 ± 0.012 & 0.735 ± 0.015 & -- \\
\hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{\en} & \textbf{\de} & \textbf{\hi} & \textbf{\bn} & \textbf{\ur} \\
\hline
\multirow{4}{*}{mTREx -- Capitals} & \mistralS & 0.789 ± 0.020 & 0.753 ± 0.020 & 0.771 ± 0.021 & 0.740 ± 0.024 & 0.728 ± 0.028 \\
 & \llamaS & 0.751 ± 0.021 & 0.731 ± 0.020 & 0.691 ± 0.026 & 0.728 ± 0.025 & 0.682 ± 0.024 \\
 & \mistralM & 0.742 ± 0.031 & 0.770 ± 0.022 & 0.694 ± 0.025 & 0.737 ± 0.021 & 0.708 ± 0.022 \\
 & \llamaM & 0.795 ± 0.022 & 0.743 ± 0.018 & 0.662 ± 0.026 & 0.697 ± 0.016 & 0.720 ± 0.024 \\
\hline
\multirow{4}{*}{mTREx -- Country} & \mistralS & 0.793 ± 0.014 & 0.857 ± 0.017 & 0.705 ± 0.044 & 0.830 ± 0.054 & 0.746 ± 0.049 \\
 & \llamaS & 0.835 ± 0.021 & 0.875 ± 0.012 & 0.764 ± 0.020 & 0.837 ± 0.021 & 0.772 ± 0.017 \\
 & \mistralM & 0.852 ± 0.015 & 0.931 ± 0.009 & 0.819 ± 0.016 & 0.856 ± 0.016 & 0.827 ± 0.015 \\
 & \llamaM & 0.851 ± 0.017 & 0.923 ± 0.010 & 0.771 ± 0.017 & 0.800 ± 0.016 & 0.797 ± 0.018 \\
\hline
\multirow{4}{*}{mTREx -- Official Language} & \mistralS & 0.834 ± 0.020 & 0.816 ± 0.019 & 0.783 ± 0.030 & 0.729 ± 0.034 & 0.782 ± 0.034 \\
 & \llamaS & 0.878 ± 0.012 & 0.842 ± 0.018 & 0.836 ± 0.013 & 0.839 ± 0.018 & 0.837 ± 0.017 \\
 & \mistralM & 0.834 ± 0.023 & 0.891 ± 0.015 & 0.855 ± 0.016 & 0.866 ± 0.014 & 0.852 ± 0.016 \\
 & \llamaM & 0.827 ± 0.025 & 0.865 ± 0.028 & 0.849 ± 0.013 & 0.826 ± 0.011 & 0.862 ± 0.012 \\
 \hline
 \multirow{4}{*}{G-MMLU -- STEM} & \mistralS & 0.753 ± 0.014 & 0.705 ± 0.023 & 0.558 ± 0.024 & 0.547 ± 0.018 & -- \\
 & \llamaS & 0.748 ± 0.019 & 0.709 ± 0.017 & 0.670 ± 0.027 & 0.643 ± 0.023 & -- \\
 & \mistralM & 0.806 ± 0.018 & 0.794 ± 0.012 & 0.721 ± 0.055 & 0.679 ± 0.048 & -- \\
 & \llamaM & 0.814 ± 0.016 & 0.817 ± 0.013 & 0.848 ± 0.012 & 0.751 ± 0.013 & -- \\
\hline
\multirow{4}{*}{G-MMLU -- Humanities} & \mistralS & 0.754 ± 0.015 & 0.697 ± 0.021 & 0.561 ± 0.031 & 0.545 ± 0.034 & -- \\
 & \llamaS & 0.750 ± 0.016 & 0.729 ± 0.013 & 0.641 ± 0.026 & 0.638 ± 0.024 & -- \\
 & \mistralM & 0.777 ± 0.020 & 0.780 ± 0.028 & 0.638 ± 0.073 & 0.631 ± 0.035 & -- \\
 & \llamaM & 0.798 ± 0.027 & 0.807 ± 0.022 & 0.777 ± 0.014 & 0.734 ± 0.017 & -- \\
\hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{\en} & \textbf{\de} & \textbf{\hi} & \textbf{\bn} & \textbf{\ur} \\
\hline
\multirow{3}{*}{mTREx -- Capitals} 
 & \mistralS   & 0.5785 $\pm$ 0.1443 & 0.5644 $\pm$ 0.1297 & 0.5377 $\pm$ 0.0979 & 0.5399 $\pm$ 0.0987 & 0.5234 $\pm$ 0.0710 \\
 & \llamaS   & 0.7102 $\pm$ 0.0047 & 0.7159 $\pm$ 0.0027 & 0.6768 $\pm$ 0.0033 & 0.6803 $\pm$ 0.0072 & 0.6907 $\pm$ 0.0038 \\
 & \mistralM  & 0.5904 $\pm$ 0.1854 & 0.5667 $\pm$ 0.1307 & 0.5439 $\pm$ 0.0975 & 0.5521 $\pm$ 0.1165 & 0.5579 $\pm$ 0.1242 \\
\hline
\multirow{3}{*}{mTREx -- Country} 
 & \mistralS   & 0.5875 $\pm$ 0.1724 & 0.5791 $\pm$ 0.1521 & 0.5641 $\pm$ 0.1172 & 0.5223 $\pm$ 0.0531 & 0.5437 $\pm$ 0.1027 \\
 & \llamaS   & 0.7792 $\pm$ 0.0037 & 0.7680 $\pm$ 0.0016 & 0.6656 $\pm$ 0.0020 & 0.5777 $\pm$ 0.0013 & 0.6414 $\pm$ 0.0065 \\
 & \mistralM  & 0.5981 $\pm$ 0.2050 & 0.6219 $\pm$ 0.2464 & 0.5587 $\pm$ 0.1327 & 0.5751 $\pm$ 0.1710 & 0.5308 $\pm$ 0.0828 \\
\hline
\multirow{3}{*}{mTREx -- Official Language} 
 & \mistralS   & 0.5575 $\pm$ 0.1180 & 0.5754 $\pm$ 0.1470 & 0.5299 $\pm$ 0.0894 & 0.5285 $\pm$ 0.0843 & 0.5295 $\pm$ 0.0585 \\
 & \llamaS   & 0.7467 $\pm$ 0.0015 & 0.6847 $\pm$ 0.0034 & 0.6254 $\pm$ 0.0048 & 0.6762 $\pm$ 0.0045 & 0.6490 $\pm$ 0.0069 \\
 & \mistralM  & 0.5404 $\pm$ 0.0770 & 0.5834 $\pm$ 0.1637 & 0.5531 $\pm$ 0.1207 & 0.5511 $\pm$ 0.1227 & 0.5399 $\pm$ 0.0890 \\
\hline
\multirow{3}{*}{GMMLU -- Humanities}
 & \mistralS & 0.5305 $\pm$ 0.0946 & 0.5300 $\pm$ 0.1034 & 0.5164 $\pm$ 0.0367 & 0.5082 $\pm$ 0.0262 & -- \\
 & \llamaS & 0.5558 $\pm$ 0.1723 & 0.5590 $\pm$ 0.2113 & 0.5306 $\pm$ 0.0907 & 0.5158 $\pm$ 0.0668 & -- \\
 & \mistralM & 0.5223 $\pm$ 0.0816 & 0.5223 $\pm$ 0.0866 & 0.5169 $\pm$ 0.0835 & 0.5204 $\pm$ 0.0420 
 & -- \\
\hline
\multirow{3}{*}{GMMLU -- STEM}
 & \mistralS & 0.5217 $\pm$ 0.0833 & 0.5219 $\pm$ 0.0943 & 0.5211 $\pm$ 0.0492 & 0.5114 $\pm$ 0.0353 & -- \\
 & \llamaS & 0.5503 $\pm$ 0.1559 & 0.5372 $\pm$ 0.1508 & 0.5236 $\pm$ 0.0854 & 0.5158 $\pm$ 0.0540 & -- \\
 & \mistralM & 0.5341 $\pm$ 0.1402 & 0.5385 $\pm$ 0.1425 & 0.5114 $\pm$ 0.0465 & 0.5122 $\pm$ 0.0449 & -- \\
\hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{\en} & \textbf{\de} & \textbf{\hi} & \textbf{\bn} & \textbf{\ur} \\
\hline
\multirow{3}{*}{mTREx -- Capitals} 
 & \mistralS   & 0.6608 $\pm$ 0.0089 & 0.6596 $\pm$ 0.0019 & 0.5552 $\pm$ 0.0046 & 0.5812 $\pm$ 0.0058 & 0.5190 $\pm$ 0.0056 \\
 & \llamaS   & 0.7434 $\pm$ 0.0040 & 0.6684 $\pm$ 0.0078 & 0.6202 $\pm$ 0.0014 & 0.6095 $\pm$ 0.0032 & 0.5880 $\pm$ 0.0058 \\
 & \mistralM  & 0.7144 $\pm$ 0.0014 & 0.6148 $\pm$ 0.0037 & 0.5824 $\pm$ 0.0033 & 0.5928 $\pm$ 0.0043 & 0.5738 $\pm$ 0.0039 \\
\hline
\multirow{3}{*}{mTREx -- Country} 
 & \mistralS   & 0.7592 $\pm$ 0.0022 & 0.6981 $\pm$ 0.0041 & 0.7150 $\pm$ 0.0018 & 0.6595 $\pm$ 0.0077 & 0.6434 $\pm$ 0.0162 \\
 & \llamaS   & 0.8090 $\pm$ 0.0036 & 0.6839 $\pm$ 0.0017 & 0.7265 $\pm$ 0.0036 & 0.7504 $\pm$ 0.0094 & 0.7101 $\pm$ 0.0036 \\
 & \mistralM  & 0.7945 $\pm$ 0.0019 & 0.7406 $\pm$ 0.0070 & 0.7251 $\pm$ 0.0046 & 0.7047 $\pm$ 0.0018 & 0.6637 $\pm$ 0.0086 \\
\hline
\multirow{3}{*}{mTREx -- Official Language} 
 & \mistralS   & 0.6986 $\pm$ 0.0096 & 0.6836 $\pm$ 0.0029 & 0.6443 $\pm$ 0.0078 & 0.5952 $\pm$ 0.0117 & 0.5695 $\pm$ 0.0041 \\
 & \llamaS   & 0.7242 $\pm$ 0.0022 & 0.6277 $\pm$ 0.0020 & 0.7014 $\pm$ 0.0014 & 0.7198 $\pm$ 0.0103 & 0.6861 $\pm$ 0.0049 \\
 & \mistralM  & 0.6302 $\pm$ 0.0022 & 0.6720 $\pm$ 0.0030 & 0.7232 $\pm$ 0.0031 & 0.6691 $\pm$ 0.0085 & 0.7176 $\pm$ 0.0097 \\
\hline
\multirow{3}{*}{GMMLU -- Humanities}
 & \mistralS & 0.6335 $\pm$ 0.0098 & 0.6188 $\pm$ 0.0082 & 0.5425 $\pm$ 0.0064 & 0.5345 $\pm$ 0.0095 & --\\
 & \llamaS & 0.6813 $\pm$ 0.0070 & 0.6875 $\pm$ 0.0020 & 0.6006 $\pm$ 0.0054 & 0.5630 $\pm$ 0.0138 & --\\
 & \mistralM & 0.5860 $\pm$ 0.0023 & 0.6075 $\pm$ 0.0181 & 0.5710 $\pm$ 0.0105 & 0.5583 $\pm$ 0.0127 & --\\
\hline
\multirow{3}{*}{GMMLU -- STEM}
 & \mistralS & 0.6046 $\pm$ 0.0129 & 0.6219 $\pm$ 0.0079 & 0.5477 $\pm$ 0.0051 & 0.5305 $\pm$ 0.0056 & --\\
 & \llamaS & 0.6769 $\pm$ 0.0080 & 0.6642 $\pm$ 0.0019 & 0.5978 $\pm$ 0.0053 & 0.5484 $\pm$ 0.0074 & --\\
 & \mistralM & 0.5851 $\pm$ 0.0064 & 0.6333 $\pm$ 0.0083 & 0.5596 $\pm$ 0.0052 & 0.5594 $\pm$ 0.0105 & --\\
\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language}
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
\\
\midrule
\mistralS
 & 0.306 & 0.381 & 1.052 & 0.968 & 1.773
 & 0.154 & 0.625 & 1.310 & 1.344 & 1.205
 & 0.247 & 0.713 & 0.896 & 1.001 & 1.039
\\
\llamaS
 & 0.448 & 0.243 & 0.461 & 1.659 & 0.606
 & 0.485 & 0.673 & 0.351 & 2.101 & 0.466
 & 0.742 & 0.435 & 0.360 & 1.229 & 0.557
\\
\mistralM
 & 0.325 & 0.874 & 1.518 & 1.785 & 1.762
 & 0.304 & 0.722 & 1.066 & 1.521 & 1.050
 & 0.386 & 0.423 & 1.080 & 1.145 & 1.067
\\
\midrule
\avg
 & 0.360 & 0.499 & 1.010 & 1.471 & 1.380
 & 0.314 & 0.673 & 0.909 & 1.655 & 0.907
 & 0.458 & 0.524 & 0.778 & 1.125 & 0.887
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language}
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
\\
\midrule
\mistralS
 & 0.449 & 0.543 & 0.400 & 0.433 & 0.294
 & 0.342 & 0.442 & 0.203 & 0.124 & 0.183
 & 0.318 & 0.461 & 0.261 & 0.282 & 0.351
\\
\llamaS
 & 0.394 & 0.533 & 0.472 & 0.472 & 0.475
 & 0.303 & 0.394 & 0.486 & 0.436 & 0.473
 & 0.295 & 0.410 & 0.426 & 0.431 & 0.427
\\
\mistralM
 & 0.390 & 0.504 & 0.550 & 0.490 & 0.513
 & 0.330 & 0.290 & 0.515 & 0.469 & 0.473
 & 0.254 & 0.302 & 0.500 & 0.409 & 0.478
\\
\midrule
\avg
 & 0.411 & 0.527 & 0.474 & 0.465 & 0.427
 & 0.325 & 0.375 & 0.401 & 0.343 & 0.376
 & 0.289 & 0.391 & 0.396 & 0.374 & 0.419
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language}
\\
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
 & \en & \de & \hi & \bn & \ur
\\
\midrule
\mistralS
 & 0.482 & 0.570 & 0.400 & 0.510 & 0.304
 & 0.325 & 0.334 & 0.072 & 0.094 & 0.115
 & 0.258 & 0.461 & 0.148 & 0.222 & 0.219
\\
\llamaS
 & 0.242 & 0.523 & 0.434 & 0.459 & 0.374
 & 0.257 & 0.312 & 0.417 & 0.431 & 0.378
 & 0.268 & 0.399 & 0.356 & 0.420 & 0.338
\\
\mistralM
 & 0.212 & 0.541 & 0.469 & 0.484 & 0.455
 & 0.300 & 0.240 & 0.412 & 0.401 & 0.336
 & 0.214 & 0.287 & 0.375 & 0.372 & 0.396
\\
\midrule
\avg
 & 0.312 & 0.544 & 0.434 & 0.484 & 0.378
 & 0.294 & 0.295 & 0.300 & 0.309 & 0.277
 & 0.247 & 0.382 & 0.293 & 0.338 & 0.318
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & 
\multicolumn{5}{|c|}{\bf mTREx -- Capitals} & 
\multicolumn{5}{|c|}{\bf mTREx -- Country} & 
\multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & 
\multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn \\
\midrule
\mistralS
& 79 & 57 & 54 & 51 & 41
& 77 & 63 & 59 & 50 & 60
& 78 & 63 & 59 & 49 & 46
& 73 & 63 & 53 & 54
& 72 & 66 & 54 & 54
\\
\llamaS
& 79 & 67 & 53 & 56 & 57
& 86 & 59 & 63 & 65 & 54
& 88 & 69 & 47 & 66 & 49
& 77 & 72 & 67 & 65
& 78 & 65 & 62 & 63
\\
\mistralM
& 78 & 62 & 55 & 59 & 56
& 83 & 61 & 63 & 63 & 56
& 86 & 76 & 55 & 65 & 59
& 74 & 67 & 62 & 56
& 70 & 72 & 55 & 56
\\
\llamaM
& 82 & 65 & 54 & 57 & 55
& 86 & 68 & 56 & 71 & 57
& 82 & 63 & 55 & 61 & 54
& 83 & 79 & 70 & 73
& 86 & 76 & 70 & 68
\\
\midrule
\avg
& 80 & 62 & 54 & 56 & 52
& 83 & 62 & 60 & 62 & 56
& 84 & 67 & 54 & 60 & 52
& 77 & 70 & 62 & 62
& 76 & 69 & 60 & 60
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 79 & \colorbox{red!30}{\scriptsize ↓28} & \colorbox{red!30}{\scriptsize ↓32} & \colorbox{red!30}{\scriptsize ↓35} & \colorbox{red!40}{\scriptsize ↓48} & 77 & \colorbox{red!20}{\scriptsize ↓18} & \colorbox{red!30}{\scriptsize ↓23} & \colorbox{red!30}{\scriptsize ↓35} & \colorbox{red!30}{\scriptsize ↓22} & 78 & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓37} & \colorbox{red!40}{\scriptsize ↓41} & 73 & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!30}{\scriptsize ↓27} & \colorbox{red!30}{\scriptsize ↓26} & 72 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!30}{\scriptsize ↓25} \\
\llamaS & 79 & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!30}{\scriptsize ↓33} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓28} & 86 & \colorbox{red!30}{\scriptsize ↓31} & \colorbox{red!30}{\scriptsize ↓27} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓37} & 88 & \colorbox{red!30}{\scriptsize ↓22} & \colorbox{red!40}{\scriptsize ↓47} & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!40}{\scriptsize ↓44} & 77 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓16} & 78 & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!20}{\scriptsize ↓19} \\
\mistralM & 78 & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓28} & 83 & \colorbox{red!30}{\scriptsize ↓27} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓33} & 86 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!30}{\scriptsize ↓36} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓31} & 74 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!30}{\scriptsize ↓24} & 70 & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓20} \\
\llamaM & 82 & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓34} & \colorbox{red!30}{\scriptsize ↓30} & \colorbox{red!30}{\scriptsize ↓33} & 86 & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓35} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!30}{\scriptsize ↓34} & 82 & \colorbox{red!30}{\scriptsize ↓23} & \colorbox{red!30}{\scriptsize ↓33} & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!30}{\scriptsize ↓34} & 83 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓12} & 86 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓21} \\
\midrule
\avg & 80 & \colorbox{red!30}{\scriptsize ↓22} & \colorbox{red!30}{\scriptsize ↓32} & \colorbox{red!30}{\scriptsize ↓30} & \colorbox{red!30}{\scriptsize ↓35} & 83 & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!30}{\scriptsize ↓28} & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!30}{\scriptsize ↓33} & 84 & \colorbox{red!30}{\scriptsize ↓20} & \colorbox{red!30}{\scriptsize ↓36} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓38} & 77 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!20}{\scriptsize ↓19} & 76 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓21} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & 
\multicolumn{5}{|c|}{\bf mTREx -- Capitals} & 
\multicolumn{5}{|c|}{\bf mTREx -- Country} & 
\multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & 
\multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn \\
\midrule
\mistralS
& 82 & 68 & 53 & 45 & 53
& 79 & 57 & 58 & 58 & 50
& 81 & 67 & 49 & 50 & 48
& 76 & 66 & 56 & 54
& 73 & 69 & 55 & 55
\\
\llamaS
& 79 & 67 & 54 & 61 & 52
& 83 & 53 & 63 & 63 & 55
& 88 & 65 & 58 & 50 & 49
& 78 & 73 & 69 & 64
& 78 & 71 & 63 & 60
\\
\mistralM
& 76 & 65 & 60 & 61 & 56
& 86 & 55 & 62 & 71 & 59
& 82 & 76 & 59 & 64 & 62
& 82 & 77 & 67 & 62
& 78 & 78 & 60 & 58
\\
\llamaM
& 80 & 66 & 59 & 46 & 59
& 87 & 66 & 61 & 65 & 52
& 82 & 61 & 58 & 55 & 56
& 84 & 79 & 79 & 68
& 86 & 77 & 71 & 68
\\
\midrule
\avg
& 79 & 66 & 56 & 53 & 54
& 84 & 57 & 60 & 64 & 54
& 83 & 67 & 56 & 54 & 53
& 80 & 73 & 67 & 61
& 79 & 73 & 62 & 60
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 82 & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!30}{\scriptsize ↓35} & \colorbox{red!40}{\scriptsize ↓45} & \colorbox{red!30}{\scriptsize ↓35} & 79 & \colorbox{red!30}{\scriptsize ↓28} & \colorbox{red!30}{\scriptsize ↓27} & \colorbox{red!30}{\scriptsize ↓27} & \colorbox{red!30}{\scriptsize ↓37} & 81 & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!40}{\scriptsize ↓40} & \colorbox{red!30}{\scriptsize ↓38} & \colorbox{red!40}{\scriptsize ↓41} & 76 & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!30}{\scriptsize ↓29} & 73 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!30}{\scriptsize ↓25} \\
\llamaS & 79 & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!30}{\scriptsize ↓32} & \colorbox{red!30}{\scriptsize ↓23} & \colorbox{red!30}{\scriptsize ↓34} & 83 & \colorbox{red!30}{\scriptsize ↓36} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓34} & 88 & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!30}{\scriptsize ↓34} & \colorbox{red!40}{\scriptsize ↓43} & \colorbox{red!40}{\scriptsize ↓44} & 78 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓18} & 78 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓23} \\
\mistralM & 76 & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!30}{\scriptsize ↓21} & \colorbox{red!30}{\scriptsize ↓20} & \colorbox{red!30}{\scriptsize ↓26} & 86 & \colorbox{red!30}{\scriptsize ↓36} & \colorbox{red!30}{\scriptsize ↓28} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!30}{\scriptsize ↓31} & 82 & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!30}{\scriptsize ↓28} & \colorbox{red!30}{\scriptsize ↓22} & \colorbox{red!30}{\scriptsize ↓24} & 82 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓18} & \colorbox{red!30}{\scriptsize ↓24} & 78 & {\scriptsize ↓0} & \colorbox{red!30}{\scriptsize ↓23} & \colorbox{red!30}{\scriptsize ↓26} \\
\llamaM & 80 & \colorbox{red!20}{\scriptsize ↓18} & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!40}{\scriptsize ↓42} & \colorbox{red!30}{\scriptsize ↓26} & 87 & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓30} & \colorbox{red!30}{\scriptsize ↓25} & \colorbox{red!40}{\scriptsize ↓40} & 82 & \colorbox{red!30}{\scriptsize ↓26} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓33} & \colorbox{red!30}{\scriptsize ↓32} & 84 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓19} & 86 & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!30}{\scriptsize ↓21} \\
\midrule
\avg & 79 & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓33} & \colorbox{red!30}{\scriptsize ↓32} & 84 & \colorbox{red!30}{\scriptsize ↓32} & \colorbox{red!30}{\scriptsize ↓29} & \colorbox{red!30}{\scriptsize ↓24} & \colorbox{red!30}{\scriptsize ↓36} & 83 & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓33} & \colorbox{red!30}{\scriptsize ↓35} & \colorbox{red!30}{\scriptsize ↓36} & 80 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!30}{\scriptsize ↓24} & 79 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!30}{\scriptsize ↓22} & \colorbox{red!30}{\scriptsize ↓24} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & 
\multicolumn{5}{|c|}{\bf mTREx -- Capitals} & 
\multicolumn{5}{|c|}{\bf mTREx -- Country} & 
\multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & 
\multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn \\
\midrule
\mistralS
& 78 & 69 & 72 & 75 & 61
& 79 & 78 & 74 & 79 & 70
& 74 & 81 & 71 & 70 & 78
& 74 & 66 & 59 & 53
& 68 & 66 & 55 & 52
\\
\llamaS
& 80 & 71 & 65 & 70 & 67
& 83 & 84 & 78 & 83 & 77
& 88 & 84 & 83 & 79 & 82
& 77 & 74 & 69 & 69
& 76 & 74 & 65 & 63
\\
\mistralM
& 72 & 74 & 67 & 73 & 69
& 82 & 92 & 78 & 84 & 80
& 84 & 88 & 83 & 84 & 84
& 77 & 72 & 70 & 62
& 71 & 77 & 62 & 62
\\
\llamaM
& 82 & 75 & 68 & 69 & 73
& 86 & 92 & 82 & 77 & 82
& 78 & 87 & 85 & 78 & 86
& 85 & 81 & 85 & 75
& 85 & 78 & 80 & 72
\\
\midrule
\textbf{Average}
& 78 & 72 & 68 & 71 & 67
& 82 & 86 & 78 & 80 & 77
& 80 & 84 & 80 & 77 & 82
& 77 & 73 & 70 & 64
& 75 & 73 & 65 & 62
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 78 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!30}{\scriptsize ↓22} & 79 & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{red!10}{\scriptsize ↓06} & {\scriptsize ↓0} & \colorbox{red!20}{\scriptsize ↓11} & 74 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑05} & 74 & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!30}{\scriptsize ↓20} & \colorbox{red!30}{\scriptsize ↓28} & 68 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!30}{\scriptsize ↓24} \\
\llamaS & 80 & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓19} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓16} & 83 & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!10}{\scriptsize ↓06} & {\scriptsize ↓0} & \colorbox{red!10}{\scriptsize ↓07} & 88 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!10}{\scriptsize ↓07} & 77 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!20}{\scriptsize ↓10} & 76 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓14} & \colorbox{red!20}{\scriptsize ↓17} \\
\mistralM & 72 & \colorbox{green!10}{\scriptsize ↑03} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!10}{\scriptsize ↓04} & 82 & \colorbox{green!20}{\scriptsize ↑12} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓02} & 84 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!10}{\scriptsize ↓01} & {\scriptsize ↓0} & {\scriptsize ↓0} & 77 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓19} & 71 & \colorbox{green!10}{\scriptsize ↑08} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓13} \\
\llamaM & 82 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓17} & \colorbox{red!20}{\scriptsize ↓16} & \colorbox{red!20}{\scriptsize ↓11} & 86 & \colorbox{green!10}{\scriptsize ↑07} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!10}{\scriptsize ↓05} & 78 & \colorbox{green!20}{\scriptsize ↑12} & \colorbox{green!10}{\scriptsize ↑09} & {\scriptsize ↓0} & \colorbox{green!20}{\scriptsize ↑10} & 85 & \colorbox{red!10}{\scriptsize ↓05} & {\scriptsize ↓0} & \colorbox{red!20}{\scriptsize ↓12} & 85 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓15} \\
\midrule
\avg & 78 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓14} & 82 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{red!10}{\scriptsize ↓06} & 80 & \colorbox{green!10}{\scriptsize ↑05} & 80 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{green!10}{\scriptsize ↑02} & 77 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓17} & 75 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓17} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & 
\multicolumn{5}{|c|}{\bf mTREx -- Capitals} & 
\multicolumn{5}{|c|}{\bf mTREx -- Country} & 
\multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & 
\multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn & \ur 
 & \en & \de & \hi & \bn 
 & \en & \de & \hi & \bn \\
\midrule
\mistralS
& 79 & 72 & 72 & 74 & 67
& 80 & 85 & 74 & 79 & 78
& 79 & 83 & 71 & 74 & 80
& 75 & 66 & 58 & 55
& 71 & 68 & 57 & 51
\\
\llamaS
& 79 & 72 & 70 & 72 & 69
& 84 & 87 & 78 & 83 & 77
& 89 & 84 & 83 & 79 & 83
& 78 & 74 & 68 & 69
& 75 & 74 & 64 & 63
\\
\mistralM
& 79 & 75 & 72 & 77 & 71
& 84 & 94 & 79 & 86 & 83
& 84 & 89 & 84 & 85 & 85
& 82 & 78 & 71 & 69
& 76 & 80 & 66 & 63
\\
\llamaM
& 79 & 75 & 67 & 70 & 71
& 86 & 94 & 79 & 79 & 82
& 80 & 87 & 88 & 82 & 89
& 84 & 81 & 85 & 75
& 85 & 78 & 80 & 72
\\
\midrule
\textbf{Average}
& 78 & 73 & 70 & 73 & 69
& 83 & 89 & 77 & 81 & 79
& 83 & 85 & 81 & 79 & 84
& 80 & 75 & 70 & 66
& 76 & 74 & 66 & 62
\\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|cccc|cccc|}
\toprule
\multirow{2}{*}{\bf Models} & \multicolumn{5}{|c|}{\bf mTREx -- Capitals} & \multicolumn{5}{|c|}{\bf mTREx -- Country} & \multicolumn{5}{|c|}{\bf mTREx -- Official Language} & \multicolumn{4}{|c|}{\bf G-MMLU -- STEM} & \multicolumn{4}{|c|}{\bf G-MMLU -- Humanities} \\
 & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \ur & \en & \de & \hi & \bn & \en & \de & \hi & \bn \\
\midrule
\mistralS & 79 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓15} & 80 & \colorbox{green!10}{\scriptsize ↑06} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{red!10}{\scriptsize ↓02} & 79 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{green!10}{\scriptsize ↑01} & 75 & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!30}{\scriptsize ↓23} & \colorbox{red!30}{\scriptsize ↓27} & 71 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{red!30}{\scriptsize ↓20} & \colorbox{red!30}{\scriptsize ↓28} \\
\llamaS & 79 & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!20}{\scriptsize ↓13} & 84 & \colorbox{green!10}{\scriptsize ↑04} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{red!10}{\scriptsize ↓08} & 89 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!10}{\scriptsize ↓07} & 78 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓12} & 75 & \colorbox{red!10}{\scriptsize ↓01} & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!20}{\scriptsize ↓16} \\
\mistralM & 79 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!10}{\scriptsize ↓09} & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓10} & 84 & \colorbox{green!20}{\scriptsize ↑12} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓01} & 84 & \colorbox{green!10}{\scriptsize ↑06} & {\scriptsize ↓0} & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{green!10}{\scriptsize ↑01} & 82 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓16} & 76 & \colorbox{green!10}{\scriptsize ↑05} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓17} \\
\llamaM & 79 & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{red!20}{\scriptsize ↓15} & \colorbox{red!20}{\scriptsize ↓11} & \colorbox{red!20}{\scriptsize ↓10} & 86 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓05} & 80 & \colorbox{green!10}{\scriptsize ↑09} & \colorbox{green!20}{\scriptsize ↑10} & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{green!20}{\scriptsize ↑11} & 84 & \colorbox{red!10}{\scriptsize ↓04} & \colorbox{green!10}{\scriptsize ↑01} & \colorbox{red!20}{\scriptsize ↓11} & 85 & \colorbox{red!10}{\scriptsize ↓08} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓15} \\
\midrule
\avg & 78 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓10} & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓12} & 83 & \colorbox{green!10}{\scriptsize ↑07} & \colorbox{red!10}{\scriptsize ↓07} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{red!10}{\scriptsize ↓05} & 83 & \colorbox{green!10}{\scriptsize ↑02} & \colorbox{red!10}{\scriptsize ↓02} & \colorbox{red!10}{\scriptsize ↓05} & \colorbox{green!10}{\scriptsize ↑01} & 80 & \colorbox{red!10}{\scriptsize ↓06} & \colorbox{red!20}{\scriptsize ↓12} & \colorbox{red!20}{\scriptsize ↓18} & 76 & \colorbox{red!10}{\scriptsize ↓03} & \colorbox{red!20}{\scriptsize ↓13} & \colorbox{red!20}{\scriptsize ↓18} \\
\bottomrule
\end{tabular}
